Bootstrapping Guarantees: Stability and Performance Analysis for Dynamic Encrypted Control

Encrypted dynamic controllers that operate for an unlimited time have been a challenging subject of research. The fundamental difficulty is the accumulation of errors and scaling factors in the internal state during operation. Bootstrapping, a technique commonly employed in fully homomorphic cryptosystems, can be used to avoid overflows in the controller state but can potentially introduce significant numerical errors. In this paper, we analyze dynamic encrypted control with explicit consideration of bootstrapping. By recognizing the bootstrapping errors occurring in the controller's state as an uncertainty in the robust control framework, we can provide stability and performance guarantees for the whole encrypted control system. Further, the conservatism of the stability and performance test is reduced by using a lifted version of the control system.

==> figures/polyPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=1,
xtick={-0.8,-0.4,0,0.4,0.8},
xticklabels={{$-2q$},{$-q$},{$0$},{$q$},{$2q$}},
xlabel style={font=\color{white!15!black}},
xlabel={$m-rq$ before bootstrapping},
ymin=-1.1,
ymax=1.1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={{$-\frac{q}{2}$},{$-\epsilon\frac{q}{2}$},{$0$},{$\epsilon\frac{q}{2}$},{$\frac{q}{2}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\approx m$ after bootstrapping},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.9	-0.61481857724918\\
-0.7	0.61481857724918\\
-0.7	0.38518142275082\\
-0.9	-0.38518142275082\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	-0.61481857724918\\
-0.3	0.61481857724918\\
-0.3	0.38518142275082\\
-0.5	-0.38518142275082\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.1	-0.61481857724918\\
0.1	0.61481857724918\\
0.1	0.38518142275082\\
-0.1	-0.38518142275082\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.7	-0.61481857724918\\
0.9	0.61481857724918\\
0.9	0.38518142275082\\
0.7	-0.38518142275082\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	-0.61481857724918\\
0.5	0.61481857724918\\
0.5	0.38518142275082\\
0.3	-0.38518142275082\\
}--cycle;
\addplot [color=blue]
  table[row sep=crcr]{%
-0.965965965965966	1.21244751159152\\
-0.95995995995996	0.862845997142319\\
-0.953953953953954	0.571425001897451\\
-0.947947947947948	0.330833708627097\\
-0.941941941941942	0.134438020019001\\
-0.935935935935936	-0.0237194868143322\\
-0.92992992992993	-0.148961260564869\\
-0.923923923923924	-0.246017513887843\\
-0.917917917917918	-0.319069439099535\\
-0.913913913913914	-0.356269499980604\\
-0.90990990990991	-0.385416902758136\\
-0.905905905905906	-0.407398632820706\\
-0.901901901901902	-0.423021189930692\\
-0.897897897897898	-0.433015912482421\\
-0.895895895895896	-0.436112107547868\\
-0.893893893893894	-0.43804416851783\\
-0.891891891891892	-0.438884661034085\\
-0.88988988988989	-0.438702399318662\\
-0.887887887887888	-0.437562594798106\\
-0.885885885885886	-0.435527001999585\\
-0.881881881881882	-0.428999040154611\\
-0.877877877877878	-0.419548772757662\\
-0.873873873873874	-0.407559993302702\\
-0.867867867867868	-0.385553483087325\\
-0.85985985985986	-0.350202205646103\\
-0.84984984984985	-0.298957660620821\\
-0.837837837837838	-0.23073487579552\\
-0.817817817817818	-0.109200540478454\\
-0.787787787787788	0.0724161212389487\\
-0.773773773773774	0.150717473084019\\
-0.761761761761762	0.212001471189101\\
-0.751751751751752	0.257778595806604\\
-0.741741741741742	0.297795331300363\\
-0.733733733733734	0.325086022990995\\
-0.725725725725726	0.347736902409212\\
-0.71971971971972	0.361458681603748\\
-0.713713713713714	0.372229087599379\\
-0.70970970970971	0.37771176934385\\
-0.705705705705706	0.381802032509321\\
-0.701701701701702	0.384475649775194\\
-0.697697697697698	0.385713341823262\\
-0.693693693693694	0.385501032763831\\
-0.68968968968969	0.383830075426268\\
-0.685685685685686	0.380697444572445\\
-0.681681681681682	0.376105896409613\\
-0.677677677677678	0.370064093145689\\
-0.671671671671672	0.358315874543504\\
-0.665665665665666	0.343413970245833\\
-0.65965965965966	0.325463991122183\\
-0.651651651651652	0.297028312259959\\
-0.643643643643644	0.263821715766578\\
-0.633633633633634	0.216359638490494\\
-0.623623623623624	0.16334799453859\\
-0.60960960960961	0.0823087836955922\\
-0.563563563563564	-0.191513717419429\\
-0.553553553553554	-0.242476816978827\\
-0.543543543543544	-0.28724227718424\\
-0.535535535535536	-0.317797216352039\\
-0.529529529529529	-0.337303011175494\\
-0.523523523523524	-0.353678334008631\\
-0.517517517517518	-0.366768819001028\\
-0.511511511511512	-0.376451396171671\\
-0.507507507507508	-0.380967054109664\\
-0.503503503503504	-0.383908471013808\\
-0.499499499499499	-0.385263642665336\\
-0.495495495495496	-0.385027258578024\\
-0.491491491491491	-0.383200714233671\\
-0.487487487487487	-0.379792093705644\\
-0.483483483483484	-0.374816122956657\\
-0.479479479479479	-0.368294094224448\\
-0.473473473473474	-0.355674640608522\\
-0.467467467467467	-0.339760699672972\\
-0.461461461461461	-0.320703249975262\\
-0.453453453453454	-0.290718860478453\\
-0.445445445445446	-0.255971518906078\\
-0.435435435435436	-0.206729062532569\\
-0.423423423423424	-0.140824773935974\\
-0.407407407407407	-0.0454523557308335\\
-0.375375375375375	0.147373333496625\\
-0.363363363363363	0.212315723727761\\
-0.353353353353353	0.260570693107269\\
-0.345345345345345	0.294459645379579\\
-0.337337337337337	0.323570644549592\\
-0.331331331331331	0.341989642246885\\
-0.325325325325325	0.357299870628307\\
-0.319319319319319	0.369368168879059\\
-0.315315315315315	0.3755602744497\\
-0.311311311311311	0.380241732655014\\
-0.307307307307307	0.383395477707911\\
-0.303303303303303	0.385010594084125\\
-0.299299299299299	0.385082342602639\\
-0.295295295295295	0.383612161875842\\
-0.291291291291291	0.380607645254635\\
-0.287287287287287	0.376082493487867\\
-0.283283283283283	0.370056443408027\\
-0.277277277277277	0.358260950622633\\
-0.271271271271271	0.343258659280982\\
-0.265265265265265	0.325189000385996\\
-0.257257257257257	0.296616009002593\\
-0.249249249249249	0.263352677865184\\
-0.239239239239239	0.216001221529868\\
-0.227227227227227	0.152296272087729\\
-0.211211211211211	0.0594620731548536\\
-0.175175175175175	-0.15347027761816\\
-0.163163163163163	-0.216786400630335\\
-0.153153153153153	-0.263775295526353\\
-0.145145145145145	-0.296757338965943\\
-0.137137137137137	-0.325085836924197\\
-0.131131131131131	-0.343012964838599\\
-0.125125125125125	-0.357920671484995\\
-0.119119119119119	-0.36968075791957\\
-0.115115115115115	-0.375721320263935\\
-0.111111111111111	-0.380294877027032\\
-0.107107107107107	-0.383384347775241\\
-0.103103103103103	-0.384978419537995\\
-0.0990990990990992	-0.385071583621802\\
-0.0950950950950951	-0.383664150286081\\
-0.0910910910910911	-0.380762241268304\\
-0.087087087087087	-0.376377760227388\\
-0.0830830830830831	-0.370528341255171\\
-0.077077077077077	-0.359059928028337\\
-0.0710710710710711	-0.344451067803869\\
-0.065065065065065	-0.326830937052972\\
-0.057057057057057	-0.298925155943349\\
-0.0490490490490489	-0.266380470229127\\
-0.0390390390390389	-0.219954453668183\\
-0.027027027027027	-0.157322843114545\\
-0.0130130130130131	-0.0774943172889098\\
0.0310310310310311	0.178921118230151\\
0.0430430430430431	0.239230109435472\\
0.0530530530530531	0.283202580997237\\
0.0610610610610611	0.313486889671173\\
0.0690690690690692	0.338905134044178\\
0.075075075075075	0.354533417507316\\
0.0810810810810811	0.367061340035185\\
0.087087087087087	0.376377760219729\\
0.0910910910910911	0.380762241260416\\
0.0950950950950951	0.383664150278025\\
0.0990990990990992	0.385071583613645\\
0.103103103103103	0.384978419529806\\
0.107107107107107	0.383384347767096\\
0.111111111111111	0.380294877019008\\
0.115115115115115	0.37572132025611\\
0.119119119119119	0.369680757912026\\
0.125125125125125	0.357920671478025\\
0.131131131131131	0.343012964832385\\
0.137137137137137	0.325085836918915\\
0.145145145145145	0.29675733896216\\
0.153153153153153	0.263775295524331\\
0.163163163163163	0.216786400630807\\
0.175175175175175	0.153470277621903\\
0.189189189189189	0.0728691480859804\\
0.231231231231231	-0.174242316008496\\
0.243243243243243	-0.235647385601088\\
0.253253253253253	-0.28053870762129\\
0.261261261261261	-0.311519590105432\\
0.269269269269269	-0.337568580830777\\
0.275275275275275	-0.353610183650283\\
0.281281281281281	-0.366488376866991\\
0.287287287287287	-0.376082493479214\\
0.291291291291291	-0.38060764524729\\
0.295295295295295	-0.383612161869877\\
0.299299299299299	-0.385082342598112\\
0.303303303303303	-0.385010594081084\\
0.307307307307307	-0.383395477706393\\
0.311311311311311	-0.380241732655042\\
0.315315315315315	-0.375560274451284\\
0.319319319319319	-0.369368168882199\\
0.325325325325325	-0.357299870633744\\
0.331331331331331	-0.341989642254539\\
0.337337337337337	-0.32357064455934\\
0.345345345345345	-0.294459645391857\\
0.353353353353353	-0.260570693121686\\
0.363363363363363	-0.212315723744192\\
0.375375375375375	-0.147373333514341\\
0.391391391391391	-0.0527414495248217\\
0.425425425425425	0.152232561103755\\
0.437437437437437	0.217040859330233\\
0.447447447447447	0.265074418238731\\
0.455455455455456	0.298682493390491\\
0.463463463463464	0.327394470879507\\
0.469469469469469	0.345422698471882\\
0.475475475475476	0.360253762043247\\
0.481481481481481	0.371746781241268\\
0.485485485485486	0.37749884917093\\
0.489489489489489	0.381693398055331\\
0.493493493493494	0.384312407555115\\
0.497497497497497	0.385344464996212\\
0.501501501501502	0.38478482658793\\
0.505505505505506	0.382635449506016\\
0.509509509509509	0.37890499449061\\
0.513513513513514	0.373608798739881\\
0.517517517517518	0.366768819014122\\
0.523523523523524	0.353678334020936\\
0.529529529529529	0.337303011186688\\
0.535535535535536	0.317797216361811\\
0.543543543543544	0.287242277191782\\
0.551551551551552	0.251965826651178\\
0.561561561561562	0.202140099047278\\
0.573573573573574	0.135688008834922\\
0.58958958958959	0.039926169774041\\
0.61961961961962	-0.14087569831112\\
0.631631631631632	-0.206161892525543\\
0.641641641641642	-0.254830279762354\\
0.64964964964965	-0.289156219633578\\
0.657657657657658	-0.318825937700542\\
0.665665665665666	-0.343413970245271\\
0.671671671671672	-0.358315874540878\\
0.677677677677678	-0.370064093141068\\
0.681681681681682	-0.376105896403782\\
0.685685685685686	-0.380697444565658\\
0.68968968968969	-0.383830075418471\\
0.693693693693694	-0.385501032755137\\
0.697697697697698	-0.385713341813699\\
0.701701701701702	-0.384475649765416\\
0.705705705705706	-0.381802032499186\\
0.70970970970971	-0.37771176933333\\
0.713713713713714	-0.372229087589127\\
0.71971971971972	-0.361458681593935\\
0.725725725725726	-0.347736902400676\\
0.731731731731732	-0.331198778946219\\
0.73973973973974	-0.305031369246245\\
0.747747747747748	-0.274525454435474\\
0.757757757757758	-0.230947119631065\\
0.767767767767768	-0.182139378644142\\
0.77977977977978	-0.117929046683975\\
0.795795795795796	-0.0252624558007617\\
0.821821821821822	0.133860238169766\\
0.841841841841842	0.254077634396589\\
0.853853853853854	0.320223562035311\\
0.863863863863864	0.368629427010011\\
0.86986986986987	0.393374172664236\\
0.875875875875876	0.413849410360837\\
0.87987987987988	0.424614168050695\\
0.883883883883884	0.432654061523082\\
0.887887887887888	0.437562594807037\\
0.88988988988989	0.438702399323995\\
0.891891891891892	0.438884661037169\\
0.893893893893894	0.43804416852087\\
0.895895895895896	0.436112107548574\\
0.897897897897898	0.433015912479473\\
0.901901901901902	0.423021189931872\\
0.905905905905906	0.407398632813113\\
0.90990990990991	0.385416902755014\\
0.913913913913914	0.356269499971606\\
0.917917917917918	0.31906943909137\\
0.921921921921922	0.272843808846977\\
0.925925925925926	0.216528234051929\\
0.931931931931932	0.110567605337684\\
0.937937937937938	-0.0250921409064122\\
0.943943943943944	-0.195373840315389\\
0.94994994994995	-0.405806890134671\\
0.955955955955956	-0.662569706493787\\
0.961961961961962	-0.972530944480339\\
0.965965965965966	-1.2124475115626\\
};
\addlegendentry{polynomial $p(m)$}

\addplot [color=black]
  table[row sep=crcr]{%
-1	-1\\
-0.601601601601602	0.991991991991992\\
-0.5995995995996	-0.997997997997998\\
-0.201201201201201	0.993993993993994\\
-0.199199199199199	-0.995995995995996\\
0.199199199199199	0.995995995995996\\
0.201201201201201	-0.993993993993994\\
0.5995995995996	0.997997997997998\\
0.601601601601602	-0.991991991991992\\
1	1\\
};
\addlegendentry{$m \bmod q$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.8998998998999	-0.614203143237919\\
-0.701701701701702	0.604356199057753\\
nan	nan\\
-0.4994994994995	-0.611741407192878\\
-0.301301301301301	0.606817935102794\\
nan	nan\\
-0.0990990990990991	-0.609279671147836\\
0.0990990990990991	0.609279671147836\\
nan	nan\\
0.301301301301301	-0.606817935102794\\
0.4994994994995	0.611741407192878\\
nan	nan\\
0.701701701701702	-0.604356199057753\\
0.8998998998999	0.614203143237919\\
};
\addlegendentry{sector $(1\pm\gamma)(m \bmod q)$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.8998998998999	-0.38479585576108\\
-0.701701701701702	0.378626783925231\\
nan	nan\\
-0.4994994994995	-0.383253587802117\\
-0.301301301301301	0.380169051884193\\
nan	nan\\
-0.0990990990990991	-0.381711319843155\\
0.0990990990990991	0.381711319843155\\
nan	nan\\
0.301301301301301	-0.380169051884193\\
0.4994994994995	0.383253587802117\\
nan	nan\\
0.701701701701702	-0.378626783925231\\
0.8998998998999	0.38479585576108\\
};
\end{axis}
\end{tikzpicture}%

==> figures/sectorPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.25,
xmax=0.25,
xtick={-0.2,-0.1,0,0.1,0.2},
xticklabels={{$-\frac{q}{2}$},{$-\epsilon\frac{q}{2}$},{$0$},{$\epsilon\frac{q}{2}$},{$\frac{q}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$m \bmod q$},
ymin=-1.1,
ymax=1.1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={{$-\frac{q}{2}$},{$-\epsilon\frac{q}{2}$},{$0$},{$\epsilon\frac{q}{2}$},{$\frac{q}{2}$}},
ylabel style={font=\color{white!15!black}},
ylabel={approximation error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.1	-0.11481857724918\\
0.1	0.11481857724918\\
0.1	-0.11481857724918\\
-0.1	0.11481857724918\\
}--cycle;
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.1	-0.11481857724918\\
0.1	0.11481857724918\\
};
\addlegendentry{sector $\pm\gamma(m \bmod q)$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.1	0.11481857724918\\
0.1	-0.11481857724918\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
-0.148748748748749	1.10396503482669\\
-0.145945945945946	0.990495308492258\\
-0.143143143143143	0.886192593092462\\
-0.14034034034034	0.790456289554204\\
-0.137537537537538	0.702716321314531\\
-0.134734734734735	0.622432195341341\\
-0.131931931931932	0.54909205430779\\
-0.129129129129129	0.482211722253396\\
-0.126326326326326	0.421333746673614\\
-0.123523523523523	0.366026439245098\\
-0.121121121121121	0.322744897313722\\
-0.118718718718719	0.283014527452953\\
-0.116316316316316	0.246605521680809\\
-0.113913913913914	0.213300069590791\\
-0.111511511511512	0.182891924882905\\
-0.109109109109109	0.155185975830824\\
-0.106706706706707	0.129997820582139\\
-0.104304304304304	0.107153347197787\\
-0.101901901901902	0.0864883195785366\\
-0.0994994994994995	0.0678479693106881\\
-0.097097097097097	0.0510865941121048\\
-0.0946946946946947	0.0360671631078051\\
-0.0922922922922924	0.0226609293515718\\
-0.0898898898898899	0.0107470501293638\\
-0.0878878878878879	0.0018768446391797\\
-0.085885885885886	-0.00609757257133436\\
-0.0838838838838838	-0.0132346420979592\\
-0.0818818818818818	-0.0195896307480117\\
-0.0798798798798799	-0.025214768648425\\
-0.0778778778778779	-0.03015938336919\\
-0.075875875875876	-0.0344700309774419\\
-0.0738738738738738	-0.0381906239365339\\
-0.0718718718718718	-0.0413625558990067\\
-0.0698698698698699	-0.0440248233045408\\
-0.0682682682682683	-0.0458124265816573\\
-0.0666666666666667	-0.0473151825437326\\
-0.065065065065065	-0.0485500389939457\\
-0.0634634634634634	-0.0495331302672062\\
-0.0618618618618618	-0.0502798123200954\\
-0.0602602602602602	-0.050804696889597\\
-0.0586586586586586	-0.0511216849183185\\
-0.057057057057057	-0.0512439989655469\\
-0.055055055055055	-0.0511422307457312\\
-0.0530530530530531	-0.0507791063414542\\
-0.0510510510510511	-0.0501764300778058\\
-0.0490490490490492	-0.0493546812327195\\
-0.0466466466466466	-0.0481064125513559\\
-0.0442442442442443	-0.0466013784304149\\
-0.0414414414414415	-0.0445593520632008\\
-0.0382382382382382	-0.0418998067623095\\
-0.0346346346346347	-0.0385611727547659\\
-0.0306306306306305	-0.0345082940207138\\
-0.0258258258258259	-0.0292930725325571\\
-0.0194194194194195	-0.0219744990707003\\
-0.005005005005005	-0.00538900371686046\\
0.000200200200200173	0.000208491085293305\\
0.00460460460460466	0.00462921029475427\\
0.00860860860860857	0.00833032727308636\\
0.0122122122122121	0.0113550601786971\\
0.0154154154154154	0.0137660903293912\\
0.0186186186186186	0.0158860687189986\\
0.0214214214214214	0.0174797242101818\\
0.0242242242242243	0.0188092125020327\\
0.0266266266266266	0.0197237776894474\\
0.0290290290290289	0.0204176661396496\\
0.0314314314314315	0.0208785238496787\\
0.0338338338338338	0.0210939584298608\\
0.0362362362362363	0.0210515508820368\\
0.0386386386386386	0.0207388699773829\\
0.0406406406406405	0.0202628779084948\\
0.0426426426426427	0.0195833859986032\\
0.0446446446446447	0.018693233835648\\
0.0466466466466466	0.0175852893922583\\
0.0486486486486486	0.0162524584576389\\
0.0510510510510511	0.0143462936642782\\
0.0534534534534534	0.0120940844363715\\
0.055855855855856	0.0094839139112981\\
0.0582582582582583	0.00650404000925575\\
0.0606606606606606	0.00314292385228443\\
0.0630630630630631	-0.00061074121857807\\
0.0654654654654654	-0.00476800019858925\\
0.0678678678678679	-0.0093396066900211\\
0.0706706706706708	-0.0152107354630859\\
0.0734734734734734	-0.0216759805511637\\
0.0762762762762763	-0.0287505856556083\\
0.0790790790790792	-0.0364490168999705\\
0.0818818818818818	-0.0447849007947982\\
0.0846846846846847	-0.0537709637329424\\
0.0878878878878879	-0.0648519369965059\\
0.0910910910910911	-0.0768133956728643\\
0.0942942942942944	-0.0896694389628485\\
0.0974974974974976	-0.103432230688915\\
0.101101101101101	-0.120011758534159\\
0.104704704704705	-0.137762889576336\\
0.108308308308308	-0.156693333533392\\
0.111911911911912	-0.176807158991295\\
0.115915915915916	-0.200544035861837\\
0.11991991991992	-0.225737079655485\\
0.123923923923924	-0.252375238907256\\
0.128328328328328	-0.283325767097991\\
0.132732732732733	-0.315972912616255\\
0.137137137137137	-0.350276623476318\\
0.141941941941942	-0.389530527134407\\
0.146746746746747	-0.430622414978266\\
0.151951951951952	-0.477111403569064\\
0.157557557557558	-0.529329320398521\\
0.163563563563563	-0.587557340344342\\
0.16996996996997	-0.651999708481328\\
0.177177177177177	-0.726980651773281\\
0.185185185185185	-0.812790171780563\\
0.195195195195195	-0.922660970615583\\
0.2	-0.976020561515033\\
};
\addlegendentry{error $p(m)-(m \bmod q)$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.2	1.02397943848495\\
-0.177177177177177	0.771207542846606\\
-0.168368368368368	0.676604993390264\\
-0.161161161161161	0.601564803690117\\
-0.154754754754755	0.537110254983998\\
-0.148748748748749	0.478929593248219\\
-0.143143143143143	0.426828952263554\\
-0.137937937937938	0.380531029732253\\
-0.133133133133133	0.339701613897923\\
-0.128328328328328	0.300807748781655\\
-0.123923923923924	0.266932322004262\\
-0.11951951951952	0.234819036638716\\
-0.115515515515515	0.207197424424846\\
-0.111511511511512	0.181106161385902\\
-0.107507507507508	0.156570483427892\\
-0.103903903903904	0.13583395485807\\
-0.1003003003003	0.116381642066651\\
-0.0966966966966967	0.098218149744608\\
-0.0934934934934935	0.083155059925186\\
-0.0902902902902902	0.0691077475284549\\
-0.087087087087087	0.0560707082010916\\
-0.0838838838838838	0.0440357244216456\\
-0.0810810810810811	0.0343186056711102\\
-0.0782782782782783	0.0253514047206516\\
-0.0754754754754754	0.0171236153432064\\
-0.0726726726726727	0.00962322154977047\\
-0.0698698698698699	0.00283672493506826\\
-0.0674674674674676	-0.00242336233564822\\
-0.065065065065065	-0.0071801605117352\\
-0.0626626626626627	-0.0114446645540527\\
-0.0602602602602602	-0.0152286006981908\\
-0.0578578578578579	-0.018544407547018\\
-0.055855855855856	-0.0209594341942785\\
-0.0538538538538538	-0.0230664340409326\\
-0.0518518518518518	-0.0248736782231829\\
-0.0498498498498499	-0.0263897437981024\\
-0.0478478478478479	-0.0276235043268975\\
-0.0458458458458459	-0.0285841201626358\\
-0.0438438438438438	-0.0292810284539398\\
-0.0418418418418418	-0.0297239328765835\\
-0.0398398398398399	-0.0299227931046058\\
-0.0378378378378379	-0.0298878140331813\\
-0.0358358358358359	-0.029629434765778\\
-0.0338338338338338	-0.029158317378047\\
-0.0314314314314315	-0.0283274864281218\\
-0.0290290290290289	-0.0272251483952517\\
-0.0266266266266266	-0.0258708555189091\\
-0.0238238238238238	-0.0239989808933656\\
-0.0210210210210211	-0.0218434428251839\\
-0.0178178178178179	-0.0190745976487416\\
-0.0142142142142143	-0.0156295793029437\\
-0.0102102102102102	-0.0114758621111455\\
-0.005005005005005	-0.00572164573802936\\
0.0110110110110111	0.0122625714277669\\
0.015015015015015	0.0162990501577021\\
0.0186186186186186	0.0196089416590763\\
0.0218218218218218	0.0222354034987726\\
0.0246246246246247	0.0242502103735047\\
0.0274274274274273	0.0259673073637279\\
0.0298298298298298	0.027178572097579\\
0.0322322322322321	0.0281290949689501\\
0.0346346346346347	0.0288001117038403\\
0.0366366366366366	0.0291325405445755\\
0.0386386386386386	0.0292477601105758\\
0.0406406406406405	0.0291356327896779\\
0.0426426426426427	0.0287862615472312\\
0.0446446446446447	0.0281899996098178\\
0.0466466466466466	0.0273374598740366\\
0.0486486486486486	0.0262195240317171\\
0.0506506506506506	0.0248273514033404\\
0.0526526526526527	0.0231523874714101\\
0.0546546546546547	0.0211863721062999\\
0.0566566566566566	0.0189213474771155\\
0.0586586586586586	0.0163496656405302\\
0.0610610610610611	0.0128485609022213\\
0.0634634634634634	0.00888328019399709\\
0.065865865865866	0.00444246140077409\\
0.0682682682682683	-0.00048455408990189\\
0.0706706706706708	-0.0059077071845699\\
0.0730730730730731	-0.0118362079534167\\
0.075875875875876	-0.0194027498072071\\
0.0786786786786786	-0.0276807672726798\\
0.0814814814814815	-0.0366809902616989\\
0.0842842842842844	-0.0464127130288807\\
0.0874874874874876	-0.0584403902783002\\
0.0906906906906908	-0.0714430573348168\\
0.0938938938938938	-0.0854275656585293\\
0.097097097097097	-0.100398240351586\\
0.100700700700701	-0.118421160900864\\
0.104304304304304	-0.137693123106501\\
0.107907907907908	-0.158208814283306\\
0.111511511511512	-0.179958910365572\\
0.115515515515515	-0.205557138918213\\
0.11951951951952	-0.23263890841005\\
0.123923923923924	-0.264106644805767\\
0.128328328328328	-0.297285710459342\\
0.133133133133133	-0.335367103041966\\
0.137937937937938	-0.375335632234439\\
0.143143143143143	-0.420655657065744\\
0.148348348348348	-0.467948184724703\\
0.153953953953954	-0.52091779002655\\
0.15995995995996	-0.579798819781854\\
0.166766766766767	-0.648869180656318\\
0.174374374374374	-0.728525711866338\\
0.183183183183183	-0.823241814882047\\
0.195595595595596	-0.959419333884774\\
0.2	-1.00803953600124\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.2	0.991960463998761\\
-0.184384384384384	0.820815569972873\\
-0.175175175175175	0.722405598257716\\
-0.167567567567568	0.643488365656077\\
-0.160760760760761	0.575208422778946\\
-0.154754754754755	0.517109677367237\\
-0.149149149149149	0.464927949200624\\
-0.143543543543544	0.414907335382492\\
-0.138338338338338	0.370540443399367\\
-0.133533533533534	0.331471308951163\\
-0.128728728728729	0.294297478275696\\
-0.124324324324324	0.26194859572902\\
-0.11991991991992	0.231301089018838\\
-0.115915915915916	0.204949658830457\\
-0.111911911911912	0.180061130834294\\
-0.107907907907908	0.156653732596442\\
-0.104304304304304	0.136863866369447\\
-0.100700700700701	0.118288966089754\\
-0.0970970970970971	0.100930290495003\\
-0.0934934934934935	0.0847852812483687\\
-0.0902902902902903	0.0714479828021177\\
-0.0870870870870871	0.0590576752080479\\
-0.0838838838838839	0.0476050365550953\\
-0.0806806806806807	0.0370784271996555\\
-0.0778778778778779	0.028616384427011\\
-0.075075075075075	0.0208419578613995\\
-0.0722722722722723	0.0137431027985214\\
-0.0694694694694695	0.00730649896887614\\
-0.0670670670670671	0.00230549677451208\\
-0.0646646646646647	-0.00222952919390362\\
-0.0622622622622623	-0.00630911551012436\\
-0.0598598598598599	-0.00994442949542118\\
-0.0574574574574575	-0.0131472535401013\\
-0.055055055055055	-0.0159299685936583\\
-0.0530530530530531	-0.0179373157360717\\
-0.051051051051051	-0.0196697129116514\\
-0.0490490490490491	-0.021135224983882\\
-0.0470470470470471	-0.0223421730497116\\
-0.045045045045045	-0.0232991263959198\\
-0.0430430430430431	-0.0240148942231411\\
-0.041041041041041	-0.0244985171453717\\
-0.039039039039039	-0.0247592584729873\\
-0.0370370370370371	-0.0248065952874891\\
-0.035035035035035	-0.0246502093163873\\
-0.0326326326326326	-0.0242075521613669\\
-0.0302302302302302	-0.023503185916292\\
-0.0278278278278278	-0.0225548907314206\\
-0.0254254254254255	-0.0213807833670155\\
-0.0226226226226226	-0.0197501913969375\\
-0.0198198198198198	-0.0178670906446476\\
-0.0166166166166166	-0.0154445745497985\\
-0.0130130130130131	-0.0124292522238446\\
-0.00860860860860857	-0.00842003319798235\\
-0.00300300300300305	-0.00298442631809692\\
0.00940940940940937	0.0091705352323932\\
0.0138138138138139	0.0131226976939879\\
0.0174174174174174	0.0160749281131821\\
0.0206206206206206	0.018429131492206\\
0.0234234234234234	0.0202431514924354\\
0.0262262262262263	0.0217961113116836\\
0.0286286286286286	0.0228969806751451\\
0.031031031031031	0.0237659630749961\\
0.0334334334334334	0.0243850511930245\\
0.0358358358358358	0.0247365825709394\\
0.0378378378378379	0.0248126539468341\\
0.0398398398398399	0.0246811058806592\\
0.0418418418418418	0.0243323373958584\\
0.0438438438438439	0.02375695583537\\
0.0458458458458458	0.022945785907817\\
0.0478478478478479	0.0218898785304521\\
0.0498498498498499	0.0205805194605196\\
0.0518518518518518	0.0190092377068947\\
0.0538538538538539	0.0171678137140485\\
0.0558558558558558	0.0150482873106003\\
0.0582582582582583	0.0121269478315476\\
0.0606606606606607	0.00878130692429324\\
0.0630630630630631	0.0049991812742517\\
0.0654654654654655	0.000768991720299428\\
0.0678678678678679	-0.0039202205100245\\
0.0702702702702703	-0.00907877840402849\\
0.0730730730730731	-0.0157031642792484\\
0.0758758758758759	-0.0229937358806211\\
0.0786786786786787	-0.0309634515563521\\
0.0814814814814815	-0.0396239871615005\\
0.0842842842842842	-0.0489857133395121\\
0.0874874874874875	-0.0605549713303752\\
0.0906906906906907	-0.0730631908129021\\
0.0938938938938939	-0.0865194021292705\\
0.0970970970970971	-0.100930290503119\\
0.100700700700701	-0.118288966097932\\
0.104304304304304	-0.13686386637763\\
0.107907907907908	-0.156653732604569\\
0.111511511511512	-0.177653489127606\\
0.115515515515516	-0.202394629813759\\
0.11951951951952	-0.228600752903154\\
0.123523523523524	-0.256248502577801\\
0.127927927927928	-0.288291359776123\\
0.132332332332332	-0.321997146629737\\
0.137137137137137	-0.360599848766771\\
0.141941941941942	-0.401036399123899\\
0.147147147147147	-0.446806344537627\\
0.152752752752753	-0.498236431213675\\
0.158758758758759	-0.555604629023643\\
0.165165165165165	-0.619116060708137\\
0.171971971971972	-0.688875917214934\\
0.17997997997998	-0.773416125582638\\
0.18958958958959	-0.877453162529954\\
0.2	-0.991960463988311\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.2	0.976020561505857\\
-0.186786786786787	0.830206617314144\\
-0.177977977977978	0.735453980244295\\
-0.17037037037037	0.656100301496802\\
-0.163563563563563	0.5875573403363\\
-0.157557557557558	0.529329320391804\\
-0.151951951951952	0.477111403563955\\
-0.146746746746747	0.430622414974702\\
-0.141541541541542	0.386188050914609\\
-0.136736736736737	0.347090873092425\\
-0.131931931931932	0.30991256106772\\
-0.127527527527528	0.277571171569465\\
-0.123123123123123	0.246932730152834\\
-0.119119119119119	0.220582421693698\\
-0.115115115115115	0.195679918732494\\
-0.111111111111111	0.172235076478138\\
-0.107507507507508	0.152384385995699\\
-0.103903903903904	0.133716493120638\\
-0.1003003003003	0.11622651056849\\
-0.0966966966966967	0.0999059352935654\\
-0.0934934934934935	0.0863708616681229\\
-0.0902902902902902	0.0737396821182248\\
-0.087087087087087	0.0619997400743904\\
-0.0838838838838838	0.0511364676756616\\
-0.0806806806806808	0.0411334861186448\\
-0.0778778778778779	0.0330724084015035\\
-0.075075075075075	0.0256430501300282\\
-0.0722722722722722	0.0188314174558319\\
-0.0694694694694695	0.0126227033335564\\
-0.0666666666666667	0.00700135010977632\\
-0.0638638638638638	0.00195111312681284\\
-0.0614614614614615	-0.001935869801444\\
-0.0590590590590592	-0.00542659161529224\\
-0.0566566566566566	-0.0085322750382355\\
-0.0542542542542543	-0.011264384791428\\
-0.0518518518518518	-0.0136345984099786\\
-0.0494494494494495	-0.0156547776120997\\
-0.047047047047047	-0.0173369403633059\\
-0.0446446446446447	-0.018693233835825\\
-0.0426426426426427	-0.01958338599956\\
-0.0406406406406405	-0.0202628779097322\\
-0.0386386386386386	-0.0207388699804234\\
-0.0362362362362363	-0.021051550885905\\
-0.0338338338338338	-0.0210939584343792\\
-0.0314314314314315	-0.0208785238552665\\
-0.0290290290290289	-0.0204176661457862\\
-0.0266266266266266	-0.0197237776956125\\
-0.0242242242242243	-0.0188092125092423\\
-0.0214214214214214	-0.0174797242176898\\
-0.0186186186186186	-0.0158860687273432\\
-0.0158158158158159	-0.014047591937693\\
-0.0126126126126127	-0.0116713780398583\\
-0.00900900900900892	-0.0086815522629089\\
-0.00540540540540535	-0.00539557148383496\\
-0.00140140140140144	-0.00144643633622166\\
0.00340340340340339	0.00363044254156497\\
0.00900900900900892	0.00989552414584272\\
0.0190190190190189	0.0215093931836046\\
0.0266266266266266	0.0301832458364149\\
0.0314314314314315	0.0353434650849651\\
0.0354354354354354	0.0393311226377366\\
0.0390390390390389	0.0425942591981898\\
0.0422422422422422	0.0451719163973869\\
0.045045045045045	0.0471297619249607\\
0.0474474474474476	0.0485525179652002\\
0.0498498498498499	0.0497084113811854\\
0.0518518518518518	0.0504449074546873\\
0.0538538538538538	0.0509542927647237\\
0.055855855855856	0.0512155683329321\\
0.0578578578578579	0.0512063754114047\\
0.0594594594594595	0.0509883360486167\\
0.0610610610610611	0.0505690942142245\\
0.0626626626626627	0.0499350921720023\\
0.0642642642642643	0.0490720776990963\\
0.065865865865866	0.0479650711756157\\
0.0674674674674676	0.0465983317675132\\
0.0690690690690692	0.0449553228584934\\
0.0706706706706708	0.0430186764761042\\
0.0722722722722722	0.0407701570045109\\
0.0738738738738738	0.0381906239420573\\
0.075875875875876	0.0344700309857204\\
0.0778778778778779	0.0301593833805487\\
0.0798798798798799	0.0252147686539839\\
0.0818818818818818	0.0195896307581021\\
0.0838838838838838	0.0132346421074492\\
0.085885885885886	0.00609757257833565\\
0.0878878878878879	-0.00187684463024929\\
0.0898898898898899	-0.0107470501240305\\
0.0918918918918918	-0.0205747984189255\\
0.0938938938938938	-0.0314253009451673\\
0.095895895895896	-0.0433673719273531\\
0.0982982982982983	-0.0592411729204796\\
0.100700700700701	-0.0769243739954542\\
0.103103103103103	-0.0965582928486548\\
0.105505505505505	-0.118293115068861\\
0.107907907907908	-0.142288292279273\\
0.11031031031031	-0.168712947082056\\
0.112712712712713	-0.197746284268103\\
0.115115115115115	-0.229578007805134\\
0.117517517517518	-0.264408743313049\\
0.11991991991992	-0.302450465191705\\
0.122322322322322	-0.343926928189577\\
0.124724724724725	-0.389074102747948\\
0.127127127127127	-0.438140613077247\\
0.12952952952953	-0.491388178219203\\
0.131931931931932	-0.54909205432054\\
0.134734734734735	-0.622432195351398\\
0.137537537537538	-0.702716321316749\\
0.14034034034034	-0.790456289566062\\
0.143143143143143	-0.886192593098696\\
0.145945945945946	-0.990495308494773\\
0.148748748748749	-1.10396503482824\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.2	1.00803953601169\\
-0.181181181181181	0.801527563573475\\
-0.171971971971972	0.70312391410638\\
-0.164364364364364	0.624230775111506\\
-0.157557557557558	0.555997849897885\\
-0.151551551551552	0.49796930996727\\
-0.145945945945946	0.445884720537355\\
-0.140740740740741	0.399485301508786\\
-0.135535535535536	0.355121083132105\\
-0.130730730730731	0.316085072822877\\
-0.125925925925926	0.278979054969473\\
-0.121521521521522	0.246727043950043\\
-0.117117117117117	0.21621335886936\\
-0.113113113113113	0.19001851414571\\
-0.109109109109109	0.1653222655186\\
-0.105105105105105	0.142144948595144\\
-0.101501501501502	0.122596001302919\\
-0.0978978978978979	0.104295263329348\\
-0.0942942942942944	0.0872449078996158\\
-0.0910910910910911	0.073137313413169\\
-0.0878878878878879	0.0600122391629656\\
-0.0846846846846847	0.0478631489721397\\
-0.0814814814814815	0.0366809902588703\\
-0.0786786786786786	0.0276807672687684\\
-0.075875875875876	0.0194027498022233\\
-0.0730730730730731	0.0118362079473777\\
-0.0702702702702702	0.00496899433523934\\
-0.0678678678678679	-0.000370809679400841\\
-0.0654654654654654	-0.00521608249647532\\
-0.0630630630630631	-0.00957688558117176\\
-0.0606606606606606	-0.0134639958114644\\
-0.0582582582582583	-0.0168888910975782\\
-0.055855855855856	-0.0198637349483672\\
-0.0538538538538538	-0.0220082205994165\\
-0.0518518518518518	-0.0238568433498956\\
-0.0498498498498499	-0.0254176828790496\\
-0.0478478478478479	-0.0266991180387401\\
-0.0458458458458459	-0.0277098188157652\\
-0.0438438438438438	-0.0284587379820995\\
-0.0418418418418418	-0.0289551024405255\\
-0.0398398398398399	-0.0292084042735474\\
-0.0378378378378379	-0.0292283915037301\\
-0.0358358358358359	-0.0290250585738612\\
-0.0338338338338338	-0.0286086365558058\\
-0.0318318318318318	-0.0279895830971177\\
-0.0294294294294295	-0.0269942889237151\\
-0.027027027027027	-0.0257414202958506\\
-0.0246246246246247	-0.0242502103912188\\
-0.0218218218218218	-0.0222354035165959\\
-0.0186186186186186	-0.0196089416769316\\
-0.0154154154154154	-0.0166833448828965\\
-0.0118118118118118	-0.013095675311682\\
-0.00740740740740731	-0.00838473653167338\\
-0.00100100100100109	-0.00114893183107556\\
0.00900900900900892	0.0101770282532125\\
0.0134134134134134	0.0148233818552705\\
0.017017017017017	0.0183369629815384\\
0.0202202202202202	0.021180037237726\\
0.0234234234234234	0.0237076568089198\\
0.0262262262262263	0.0256220373155929\\
0.0286286286286286	0.027016396385686\\
0.0310310310310311	0.0281620946483083\\
0.0334334334334334	0.0290395186042522\\
0.0354354354354354	0.0295518853498447\\
0.0374374374374375	0.0298536721430427\\
0.0394394394394395	0.0299341736810008\\
0.0414414414414415	0.0297829053599885\\
0.0434434434434434	0.0293896145547605\\
0.0454454454454454	0.0287442916772251\\
0.0474474474474476	0.0278371810014908\\
0.0494494494494495	0.0266587912434944\\
0.0514514514514515	0.0251999058824977\\
0.0534534534534534	0.0234515932126969\\
0.0554554554554554	0.0214052161132103\\
0.0574574574574576	0.0190524415249038\\
0.0594594594594595	0.016385249622652\\
0.0618618618618618	0.0127587732583658\\
0.0642642642642643	0.00865579700932839\\
0.0666666666666667	0.00406435503055036\\
0.0690690690690692	-0.00102679343145318\\
0.0714714714714715	-0.00662814585200389\\
0.0738738738738738	-0.0127494393499359\\
0.0766766766766767	-0.020560007016591\\
0.0794794794794795	-0.0291033031628358\\
0.0822822822822822	-0.0383906999037433\\
0.0850850850850851	-0.048432048830447\\
0.0882882882882883	-0.0608416692515727\\
0.0914914914914915	-0.0742567432112498\\
0.0946946946946947	-0.0886844735150858\\
0.0978978978978979	-0.104129341739784\\
0.101501501501502	-0.122722680919587\\
0.105105105105105	-0.142603794438751\\
0.108708708708709	-0.163766612230385\\
0.112312312312312	-0.186200680526613\\
0.116316316316316	-0.212600241233772\\
0.12032032032032	-0.240524322747549\\
0.124724724724725	-0.272962064634526\\
0.129129129129129	-0.307151683236083\\
0.133933933933934	-0.346374705506982\\
0.138738738738739	-0.387517140785073\\
0.143943943943944	-0.434133749127476\\
0.14954954954955	-0.486551308324727\\
0.155555555555556	-0.545038393728464\\
0.161961961961962	-0.609778856664971\\
0.169169169169169	-0.6850865253931\\
0.177177177177177	-0.771207542850318\\
0.187587587587588	-0.885780742862563\\
0.2	-1.02397943849423\\
};
\end{axis}
\end{tikzpicture}%
